More Context, Mixed Results: Evaluating LLMs for Identifier Recovery and Code Deobfuscation

Source code is often obfuscated through identifier renaming, incentivizing reverse engineers to develop techniques for recovering meaningful names. To assess how LLMs compare with these techniques, we evaluate 4 traditional baselines and 3 LLMs (Qwen, OLMo and DeepSeek) on identifier detection and semantic recovery across 51 recent Java projects, 3 obfuscators, and 6 context/retrieval settings. LLMs generally outperform traditional techniques on both tasks, but benefit from different forms of context and settings: agentic retrieval yields the strongest detection results, reaching 91.56% $F_1$, while enclosing-class context generally improves semantic recovery at a higher token cost. Despite these gains, exact recovery peaks at 16.42% overall (under one-hop context) and 32.93% for field names (under repository retrieval), which are the easiest to recover. Class identifiers are the hardest to detect, with a mean detection $F_1$ of 48.48% across models, settings and obfuscators. More context is not always beneficial: larger methods hinder semantic recovery. Beyond identifier renaming, our experiments show that control-flow obfuscation degrades both tasks more than string encryption. Our findings provide useful ad hoc insights for reverse engineers choosing models and context strategies to deobfuscate code snippets.

==> figures/target_count_histogram.tex <==
\begingroup
\pgfdeclarepatternformonly{histSteepStripes}{\pgfpoint{-0.2pt}{-0.2pt}}{\pgfpoint{3.2pt}{6.2pt}}{\pgfpoint{3pt}{6pt}}{\pgfsetlinewidth{0.4pt}\pgfpathmoveto{\pgfpoint{0pt}{0pt}}\pgfpathlineto{\pgfpoint{3pt}{6pt}}\pgfusepath{stroke}}
\pgfdeclarepatternformonly{histDenseDots}{\pgfpoint{0pt}{0pt}}{\pgfpoint{2pt}{2pt}}{\pgfpoint{2pt}{2pt}}{\pgfpathcircle{\pgfpoint{0.5pt}{0.5pt}}{0.35pt}\pgfpathcircle{\pgfpoint{1.5pt}{1.5pt}}{0.35pt}\pgfusepath{fill}}
\pgfdeclarepatternformonly{histFineDotsA}{\pgfpoint{0pt}{0pt}}{\pgfpoint{2.4pt}{2.4pt}}{\pgfpoint{2.4pt}{2.4pt}}{\pgfpathcircle{\pgfpoint{0.6pt}{0.6pt}}{0.22pt}\pgfpathcircle{\pgfpoint{1.8pt}{1.8pt}}{0.22pt}\pgfusepath{fill}}
\pgfdeclarepatternformonly{histFineDotsB}{\pgfpoint{0pt}{0pt}}{\pgfpoint{2.8pt}{2.8pt}}{\pgfpoint{2.8pt}{2.8pt}}{\pgfpathcircle{\pgfpoint{0.7pt}{0.7pt}}{0.22pt}\pgfpathcircle{\pgfpoint{2.1pt}{2.1pt}}{0.22pt}\pgfusepath{fill}}
\pgfdeclarepatternformonly{histFineDotsC}{\pgfpoint{0pt}{0pt}}{\pgfpoint{3.2pt}{3.2pt}}{\pgfpoint{3.2pt}{3.2pt}}{\pgfpathcircle{\pgfpoint{0.8pt}{0.8pt}}{0.22pt}\pgfpathcircle{\pgfpoint{2.4pt}{2.4pt}}{0.22pt}\pgfusepath{fill}}
\setbox0=\hbox{
\begin{tikzpicture}
\pgfplotsset{targethist/.style={scale only axis,height=64.32pt,xtick pos=bottom,
x tick label style={rotate=45,anchor=east,xshift=4pt,yshift=-4pt,font={\fontsize{6.5}{8}\selectfont\sffamily}},
y tick label style={font={\fontsize{6.25}{7.7}\selectfont},inner sep=2pt},
axis line style={draw=histFrame,line width=0.4pt},
x tick style={draw={rgb,255:red,136;green,136;blue,136},line width=0.3pt},
y tick style={draw=none},major tick length=2.7pt,
ymin=0,
ymajorgrids=true,grid style={histGrid,line width=0.5pt},
label style={font=\footnotesize\sffamily},
clip=false}}
\begin{axis}[targethist,name=panel0,width=54pt,xmin=-0.5,xmax=1.5,xtick={0,1},xticklabels={1,2},ymax=100000,ytick={0,20000,40000,60000,80000,100000},scaled y ticks=base 10:-4,ylabel={Focal-method counts}]
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,0) rectangle ([xshift=-2.75pt]axis cs:0,24953);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,24953) rectangle ([xshift=-2.75pt]axis cs:0,51253);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,51253) rectangle ([xshift=-2.75pt]axis cs:0,69084);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,0) rectangle ([xshift=-2.75pt]axis cs:1,5843);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,5843) rectangle ([xshift=-2.75pt]axis cs:1,16736);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,16736) rectangle ([xshift=-2.75pt]axis cs:1,24834);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,0) rectangle ([xshift=2.75pt]axis cs:0,26517);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,26517) rectangle ([xshift=2.75pt]axis cs:0,57932);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,57932) rectangle ([xshift=2.75pt]axis cs:0,76280);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,0) rectangle ([xshift=2.75pt]axis cs:1,6413);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,6413) rectangle ([xshift=2.75pt]axis cs:1,17297);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,17297) rectangle ([xshift=2.75pt]axis cs:1,24935);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,0) rectangle ([xshift=8.25pt]axis cs:0,34857);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,34857) rectangle ([xshift=8.25pt]axis cs:0,70085);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,70085) rectangle ([xshift=8.25pt]axis cs:0,88926);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,0) rectangle ([xshift=8.25pt]axis cs:1,5240);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,5240) rectangle ([xshift=8.25pt]axis cs:1,11905);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,11905) rectangle ([xshift=8.25pt]axis cs:1,18043);
\end{axis}
\begin{axis}[targethist,name=panel1,width=135pt,xmin=-0.5,xmax=4.5,xtick={0,1,2,3,4},xticklabels={3,4,5,6--10,11--20},ymax=15000,ytick={0,3000,6000,9000,12000,15000},scaled y ticks=base 10:-4,at={(panel0.south east)},anchor=south west,xshift=22pt]
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,0) rectangle ([xshift=-2.75pt]axis cs:0,2634);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,2634) rectangle ([xshift=-2.75pt]axis cs:0,8255);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,8255) rectangle ([xshift=-2.75pt]axis cs:0,12272);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,0) rectangle ([xshift=-2.75pt]axis cs:1,1361);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,1361) rectangle ([xshift=-2.75pt]axis cs:1,4245);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,4245) rectangle ([xshift=-2.75pt]axis cs:1,6255);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,0) rectangle ([xshift=-2.75pt]axis cs:2,846);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,846) rectangle ([xshift=-2.75pt]axis cs:2,2517);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,2517) rectangle ([xshift=-2.75pt]axis cs:2,3640);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:3,0) rectangle ([xshift=-2.75pt]axis cs:3,1331);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:3,1331) rectangle ([xshift=-2.75pt]axis cs:3,4231);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:3,4231) rectangle ([xshift=-2.75pt]axis cs:3,5751);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:4,0) rectangle ([xshift=-2.75pt]axis cs:4,344);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:4,344) rectangle ([xshift=-2.75pt]axis cs:4,1074);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:4,1074) rectangle ([xshift=-2.75pt]axis cs:4,1255);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=-5.5pt,yshift=3pt]axis cs:4,1255) {344/730/181};
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,0) rectangle ([xshift=2.75pt]axis cs:0,2876);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,2876) rectangle ([xshift=2.75pt]axis cs:0,8116);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,8116) rectangle ([xshift=2.75pt]axis cs:0,11990);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,0) rectangle ([xshift=2.75pt]axis cs:1,1440);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,1440) rectangle ([xshift=2.75pt]axis cs:1,4083);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,4083) rectangle ([xshift=2.75pt]axis cs:1,5841);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:2,0) rectangle ([xshift=2.75pt]axis cs:2,866);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:2,866) rectangle ([xshift=2.75pt]axis cs:2,2436);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:2,2436) rectangle ([xshift=2.75pt]axis cs:2,3447);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:3,0) rectangle ([xshift=2.75pt]axis cs:3,1340);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:3,1340) rectangle ([xshift=2.75pt]axis cs:3,4245);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:3,4245) rectangle ([xshift=2.75pt]axis cs:3,5701);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:4,0) rectangle ([xshift=2.75pt]axis cs:4,296);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:4,296) rectangle ([xshift=2.75pt]axis cs:4,1219);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:4,1219) rectangle ([xshift=2.75pt]axis cs:4,1415);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=0.0pt,yshift=3pt]axis cs:4,1415) {296/923/196};
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,0) rectangle ([xshift=8.25pt]axis cs:0,2469);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,2469) rectangle ([xshift=8.25pt]axis cs:0,5989);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,5989) rectangle ([xshift=8.25pt]axis cs:0,9179);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,0) rectangle ([xshift=8.25pt]axis cs:1,1297);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,1297) rectangle ([xshift=8.25pt]axis cs:1,3649);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,3649) rectangle ([xshift=8.25pt]axis cs:1,5133);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:2,0) rectangle ([xshift=8.25pt]axis cs:2,785);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:2,785) rectangle ([xshift=8.25pt]axis cs:2,2298);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:2,2298) rectangle ([xshift=8.25pt]axis cs:2,3119);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:3,0) rectangle ([xshift=8.25pt]axis cs:3,1328);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:3,1328) rectangle ([xshift=8.25pt]axis cs:3,4852);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:3,4852) rectangle ([xshift=8.25pt]axis cs:3,6121);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:4,0) rectangle ([xshift=8.25pt]axis cs:4,330);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:4,330) rectangle ([xshift=8.25pt]axis cs:4,1946);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:4,1946) rectangle ([xshift=8.25pt]axis cs:4,2119);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=5.5pt,yshift=3pt]axis cs:4,2119) {330/1616/173};
\draw[black,line width=0.6pt] ([xshift=-8.07pt,yshift=0.18pt]axis cs:3,0) rectangle ([xshift=-2.93pt,yshift=-0.18pt]axis cs:3,5751);
\end{axis}
\begin{axis}[targethist,name=panel2,width=108pt,xmin=-0.5,xmax=3.5,xtick={0,1,2,3},xticklabels={21--30,31--40,41--50,51--64},ymax=500,ytick={0,100,200,300,400,500},scaled y ticks=base 10:-2,at={(panel1.south east)},anchor=south west,xshift=22pt]
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,0) rectangle ([xshift=-2.75pt]axis cs:0,47);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,47) rectangle ([xshift=-2.75pt]axis cs:0,127);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:0,127) rectangle ([xshift=-2.75pt]axis cs:0,137);
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,0) rectangle ([xshift=-2.75pt]axis cs:1,17);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,17) rectangle ([xshift=-2.75pt]axis cs:1,24);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:1,24) rectangle ([xshift=-2.75pt]axis cs:1,29);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=-5.5pt,yshift=3pt]axis cs:1,29) {17/7/5};
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,0) rectangle ([xshift=-2.75pt]axis cs:2,5);
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,5) rectangle ([xshift=-2.75pt]axis cs:2,6);
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:2,6) rectangle ([xshift=-2.75pt]axis cs:2,7);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=-5.5pt,yshift=3pt]axis cs:2,7) {5/1/1};
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-8.25pt]axis cs:3,0) rectangle ([xshift=-2.75pt]axis cs:3,17);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=-5.5pt,yshift=3pt]axis cs:3,17) {17/0/0};
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,0) rectangle ([xshift=2.75pt]axis cs:0,40);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,40) rectangle ([xshift=2.75pt]axis cs:0,187);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:0,187) rectangle ([xshift=2.75pt]axis cs:0,202);
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,0) rectangle ([xshift=2.75pt]axis cs:1,14);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,14) rectangle ([xshift=2.75pt]axis cs:1,57);
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:1,57) rectangle ([xshift=2.75pt]axis cs:1,62);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=0.0pt,yshift=3pt]axis cs:1,62) {14/43/5};
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:2,0) rectangle ([xshift=2.75pt]axis cs:2,4);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:2,4) rectangle ([xshift=2.75pt]axis cs:2,14);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=0.0pt,yshift=3pt]axis cs:2,14) {4/10/0};
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:3,0) rectangle ([xshift=2.75pt]axis cs:3,24);
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=-2.75pt]axis cs:3,24) rectangle ([xshift=2.75pt]axis cs:3,27);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=0.0pt,yshift=3pt]axis cs:3,27) {24/3/0};
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,0) rectangle ([xshift=8.25pt]axis cs:0,53);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,53) rectangle ([xshift=8.25pt]axis cs:0,382);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:0,382) rectangle ([xshift=8.25pt]axis cs:0,390);
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,0) rectangle ([xshift=8.25pt]axis cs:1,16);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,16) rectangle ([xshift=8.25pt]axis cs:1,106);
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:1,106) rectangle ([xshift=8.25pt]axis cs:1,111);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=5.5pt,yshift=3pt]axis cs:1,111) {16/90/5};
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:2,0) rectangle ([xshift=8.25pt]axis cs:2,7);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:2,7) rectangle ([xshift=8.25pt]axis cs:2,33);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=5.5pt,yshift=3pt]axis cs:2,33) {7/26/0};
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:3,0) rectangle ([xshift=8.25pt]axis cs:3,16);
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=2.75pt]axis cs:3,16) rectangle ([xshift=8.25pt]axis cs:3,19);
\node[rotate=90,anchor=west,inner sep=0.5pt,fill=white,fill opacity=0.85,text opacity=1,font={\fontsize{6.5}{8}\selectfont\sffamily}] at ([xshift=5.5pt,yshift=3pt]axis cs:3,19) {16/3/0};
\end{axis}
\coordinate (legend0) at ([xshift=52pt,yshift=18pt]panel0.north west);
\node[anchor=east,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-19pt]legend0) {Allatori:};
\path[fill=histAllatori!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsA,pattern color=histHatch,draw=none}] ([xshift=-14pt,yshift=-2.5pt]legend0) rectangle ([xshift=-5pt,yshift=2.5pt]legend0);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-2pt]legend0) {F};
\path[fill=histAllatori!65!white,draw=black,line width=0.24pt,postaction={pattern=north east lines,pattern color=histHatch,draw=none}] ([xshift=11pt,yshift=-2.5pt]legend0) rectangle ([xshift=20pt,yshift=2.5pt]legend0);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=23pt]legend0) {M};
\path[fill=histAllatori!30!white,draw=black,line width=0.24pt,postaction={pattern=dots,pattern color=histHatch,draw=none}] ([xshift=36pt,yshift=-2.5pt]legend0) rectangle ([xshift=45pt,yshift=2.5pt]legend0);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=48pt]legend0) {C};
\coordinate (legend1) at ([xshift=165pt,yshift=18pt]panel0.north west);
\node[anchor=east,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-19pt]legend1) {ProGuard:};
\path[fill=histProGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsB,pattern color=histHatch,draw=none}] ([xshift=-14pt,yshift=-2.5pt]legend1) rectangle ([xshift=-5pt,yshift=2.5pt]legend1);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-2pt]legend1) {F};
\path[fill=histProGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=north west lines,pattern color=histHatch,draw=none}] ([xshift=11pt,yshift=-2.5pt]legend1) rectangle ([xshift=20pt,yshift=2.5pt]legend1);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=23pt]legend1) {M};
\path[fill=histProGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=crosshatch dots,pattern color=histHatch,draw=none}] ([xshift=36pt,yshift=-2.5pt]legend1) rectangle ([xshift=45pt,yshift=2.5pt]legend1);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=48pt]legend1) {C};
\coordinate (legend2) at ([xshift=278pt,yshift=18pt]panel0.north west);
\node[anchor=east,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-19pt]legend2) {yGuard:};
\path[fill=histYGuard!100!white,draw=black,line width=0.24pt,postaction={pattern=histFineDotsC,pattern color=histHatch,draw=none}] ([xshift=-14pt,yshift=-2.5pt]legend2) rectangle ([xshift=-5pt,yshift=2.5pt]legend2);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=-2pt]legend2) {F};
\path[fill=histYGuard!65!white,draw=black,line width=0.24pt,postaction={pattern=histSteepStripes,pattern color=histHatch,draw=none}] ([xshift=11pt,yshift=-2.5pt]legend2) rectangle ([xshift=20pt,yshift=2.5pt]legend2);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=23pt]legend2) {M};
\path[fill=histYGuard!30!white,draw=black,line width=0.24pt,postaction={pattern=histDenseDots,pattern color=histHatch,draw=none}] ([xshift=36pt,yshift=-2.5pt]legend2) rectangle ([xshift=45pt,yshift=2.5pt]legend2);
\node[anchor=west,font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=48pt]legend2) {C};
\node[font=\footnotesize\sffamily,inner sep=0pt] at ([xshift=170.5pt,yshift=-24.75pt]panel0.south west) {Number of targets per focal-method};
\end{tikzpicture}
}
\typeout{HISTOGRAMHEIGHT=\the\dimexpr\ht0+\dp0\relax; TEXTWIDTH=\the\textwidth}
\box0
\endgroup

